Continuous Optimization for Fields of Experts Denoising Works

Several recent papers use image denoising with a Fields of Experts prior to benchmark discrete optimization methods. We show that a non-linear least squares solver significantly outperforms all known discrete methods on this problem.

==> fig/time2x2_inkscape.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time2x2_inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1875)%
    \put(0,0){\includegraphics[width=\unitlength]{time2x2_inkscape.pdf}}%
    \put(0.172395,0.1072925){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.42864499,0.1072925){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.68541875,0.1072925){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.13698,0.159895){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.13698,0.35){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.1020825,0.54010501){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.1020825,0.73020625){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.1020825,0.9203125){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.1020825,1.1104188){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.35390267,0.03029661){\makebox(0,0)[lb]{\smash{Number of pixels }}}%
    \put(0.059375,0.55364499){\rotatebox{90}{\makebox(0,0)[lb]{\smash{time (s)}}}}%
    \put(0.93183441,0.10377307){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.90919142,0.02829638){\makebox(0,0)[lb]{\smash{$\times 10^5$}}}%
  \end{picture}%
\endgroup%


==> fig/time3x3_inkscape.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time3x3_inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1875)%
    \put(0,0){\includegraphics[width=\unitlength]{time3x3_inkscape.pdf}}%
    \put(0.24166751,0.1072925){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.4765625,0.1072925){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.71145625,0.1072925){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.20625,0.159895){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1364575,0.34323001){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.1364575,0.5265625){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.1364575,0.709375){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.1364575,0.8927062){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.1020825,1.0755187){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.36624458,0.03090692){\makebox(0,0)[lb]{\smash{Number of pixels}}}%
    \put(0.94417629,0.10438342){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.92153339,0.02890668){\makebox(0,0)[lb]{\smash{$\times 10^5$}}}%
  \end{picture}%
\endgroup%

